Sufficient conditions for uniform bounds in abstract polymer systems and explorative partition schemes

We present several new sufficient conditions for uniform boundedness of the reduced correlations and free energy of an abstract polymer system in a complex multidisc around zero fugacity. They resolve a discrepancy between two incomparable and previously known extensions of Dobrushin's classic condition. All conditions arise from an extension of the tree-operator approach introduced by Fern\`{a}ndez & Procacci combined with a novel family of partition schemes of the spanning subgraph complex of a cluster. The key technique is the increased transfer of structural information from the partition scheme to a tree-operator on an enhanced space.

==> tikz_anatomy_cluster.tex <==
\begin{tikzpicture}[scale=2]
  \drawnodeempty{a}{0,0}
  \drawnodebullet{a1}{75:.2}
  \drawnodebullet{a2}{195:.2}
  \drawnodebullet{a3}{315:.2}
  \drawnodebullet{b}{1,0}
  \drawnodeempty{c}{2,0}
  \drawnodebullet{c1}{2,0.15}
  \drawnodebullet{c2}{2,-0.15}
  \drawnodebullet{d}{0,-1}
  \drawnodebullet{e}{1,-1}

  % externe
  \draw (a1) -- (b) (a2) -- (b) (a3) -- (b)
        (b) -- (c1) (b) -- (c2)
        (a1) -- (d) (a2) -- (d) (a3) -- (d)
        (b) -- (e)
        (c1) -- (e) (c2) -- (e);
  % interne
  \draw (c1) -- (c2)
        (a1) -- (a2) -- (a3) -- (a1);
  \foreach \x in {a, b, c} {\draw[dashed] (\x) circle (.3) +(.3, .3) node {$\x$};}
  \foreach \x in {d, e}    {\draw[dashed] (\x) circle (.3) +(.3,-.3) node {$\x$};}
\end{tikzpicture}


==> tikz_anatomy_support.tex <==
\begin{tikzpicture}[scale=2]
  \drawnode{a}{0,1}
  \drawnode{b}{1,1}
  \drawnode{c}{2,1}
  \drawnode{d}{0,0}
  \drawnode{e}{1,0}

  \draw (a) -- (b)
        (b) -- (c)
        (a) -- (d)
        (b) -- (e)
        (c) -- (e);
  \foreach \x in {a, b, c} {\selfedge{\x}{90};}
  \foreach \x in {d, e} {\selfedge{\x}{270};}
\end{tikzpicture}


==> tikz_dob.tex <==
\begin{tikzpicture}[scale=1.8]
  \node[vertex] (gam) at (0,0) {$\gamma$};
  \node[vertex] (x1) at (1,1) {$\xi_1$};
  \node[vertex] (x2) at (1,1/3) {$\xi_2$};
  \node[vertex] (x3) at (1,-1/3) {$\xi_3$};
  \node[vertex] (eps) at (1,-1) {$\varepsilon$};

  \draw (x1) -- (x2) -- (gam) -- (eps) -- (x3) -- (gam) -- (x1);

  \selfedgemark{gam}{180};
  \foreach \x in {x1, x2, x3, eps} {\selfedgemark{\x}{0};}
\end{tikzpicture}


==> tikz_example_neighbourhood.tex <==
\begin{tikzpicture}[scale=2]
  \node[vertex] (x1) at (0,1) {$\xi_1$};
  \node[vertex] (x2) at (1,0) {$\xi_2$};
  \node[vertex] (x3) at (0,-1) {$\xi_3$};
  \node[vertex] (eps) at (-1,0) {$\varepsilon$};
  \node[vertex] (gam) at (0,0) {$\gamma$};

  \draw (x1) -- (x2) -- (gam) -- (eps) -- (x3) -- (gam) -- (x1);

  \foreach \x in {x1, x2, x3, eps, gam} {\selfedge{\x}{45};}
\end{tikzpicture}


==> tikz_explorative.tex <==
\begin{tikzpicture}
  % the big curved slices
  % everything in POLAR coordinates angle:radius
  % \arc = halber Öffnungswinkel
  \newcommand{\arc}{25}
  \draw[rounded corners=20pt] (0,0) -- (\arc:8.5) arc (\arc:-\arc:8.5) -- cycle;
  \draw (\arc:1.5) arc (\arc:-\arc:1.5);
  \draw (\arc:2.5) arc (\arc:-\arc:2.5);
  \draw (\arc:3.5) arc (\arc:-\arc:3.5);
  \draw[dashed] (\arc-10:4.25) arc (\arc-10:-\arc+10:4.25);
  \draw (\arc:5) arc (\arc:-\arc:5);
  \draw (\arc:6) arc (\arc:-\arc:6);
  \draw (\arc:7) arc (\arc:-\arc:7);
% do not draw the following arc, as it gives the wrong impression about U_{k+1}
%   \draw[dashed] (\arc-10:7.75) arc (\arc-10:-\arc+10:7.75);
  \draw (4:6) -- (4:7);

  \node[above] at (-\arc:1) {$T_0$};
  \node[above] at (-\arc:2) {$S_1$};
  \node[above] at (-\arc:3) {$S_2$};
  \node[above] at (-\arc:5.65) {$S_{k-1}$};
  \node[above] at (-\arc:6.65) {$S_k$};
  \node[below] at (\arc:6.65) {$I_k$};
  \node[fill=white, inner sep=0pt] at (3:6.5) {$P_k$};

  % numbered from bottom to top
  \drawnodebullet{t1}{-15:5.5}
  \drawnodebullet{t2}{-8:5.5}
  \drawnodebullet{t3}{-1:5.5}
  \drawnodebullet{t4}{6:5.5}
  \drawnodebullet{t5}{13:5.5}
  \drawnodebullet{t6}{20:5.5}

  \drawnodebullet{u1}{-18:6.5}
  \drawnodebullet{u2}{-10:6.5}
  \drawnodebullet{u3}{-2:6.5}
  \drawnodebullet{u4}{10:6.5}
  \drawnodebullet{u5}{18:6.5}

  \draw[dashed] (u1) -- (u2) -- (u3)
                (u2) -- (t3)
                (u2) -- (t2)
                (t3) -- (u4)
                (t4) -- (u3)
                (t4) -- (u4) -- (t5)
                (t6) -- (u5);
  \draw (t1) -- (u1)
        (t1) -- (u2)
        (t3) -- (u3)
        (u4) -- (u5);

  % red lines
  % arc drawing is its own art => see doku
  \draw[marked] (\arc+10:6.1)
                arc (\arc+10:-\arc-10:6.1);
  \draw[marked, rounded corners=3pt] (\arc+9:6.2)
                                     arc (\arc+9:5:6.2)
                                     -- (5:7.1)
                                     arc (5:-\arc-9:7.1);
  % red lines
  \draw[color=red] (-\arc-2:6.1) node[left] {$T_k$}
                   (-\arc-4:6.1) node[right] {$U_k$}
                   (-\arc-6:7.1) node[left] {$T_{k+1}$}
                   (-\arc-8:7.1) node[right] {$U_{k+1}$};
\end{tikzpicture}


==> tikz_fp.tex <==
\begin{tikzpicture}[scale=1.8]
  \node[vertex] (gam) at (0,0) {$\gamma$};
  \node[vertex] (x1) at (1,1) {$\xi_1$};
  \node[vertex] (x2) at (1,1/3) {$\xi_2$};
  \node[vertex] (x3) at (1,-1/3) {$\xi_3$};
  \node[vertex] (eps) at (1,-1) {$\varepsilon$};

  \draw[marked] (x1) -- (x2) -- (gam) -- (eps) -- (x3) -- (gam) -- (x1);

  \selfedgemark{gam}{180};
  \foreach \x in {x1, x2, x3, eps} {\selfedgemark{\x}{0};}
\end{tikzpicture}


==> tikz_kp.tex <==
\begin{tikzpicture}[scale=1.8]
  \node[vertex] (gam) at (0,0) {$\gamma$};
  \node[vertex] (x1) at (1,1) {$\xi_1$};
  \node[vertex] (x2) at (1,1/3) {$\xi_2$};
  \node[vertex] (x3) at (1,-1/3) {$\xi_3$};
  \node[vertex] (eps) at (1,-1) {$\varepsilon$};

  \draw (x1) -- (x2) -- (gam) -- (eps) -- (x3) -- (gam) -- (x1);

  \selfedge{gam}{180};
  \foreach \x in {x1, x2, x3, eps} {\selfedge{\x}{0};}
\end{tikzpicture}


==> tikz_lattices.tex <==
\begin{tikzpicture}[scale=2]
  \tikzstyle{hexVertex} = [inner sep = 0pt]
  \tikzstyle{hexEdge} = []
  \tikzstyle{lineVertex} = [circle, draw, minimum size = 4pt, inner sep = 0pt]
  \tikzstyle{lineEdge} = [thick, dotted]

  \newcommand{\hexnode}[2]{\node[hexVertex] (#1) at (#2) {$\bullet$};}
  \newcommand{\hexedge}[2]{\draw[hexEdge] (#1) to (#2);}

  \hexnode{h11}{0.0,0.5}
  \hexnode{h12}{0.0,1.5}
  \hexnode{h21}{0.5,0.0}
  \hexnode{h22}{0.5,1}.0
  \hexnode{h23}{0.5,2.0}
  \hexnode{h31}{1.5,0.0}
  \hexnode{h32}{1.5,1.0}
  \hexnode{h33}{1.5,2.0}
  \hexnode{h41}{2.0,0.5}
  \hexnode{h42}{2.0,1.5}
  \hexnode{h51}{3.0,0.5}
  \hexnode{h52}{3.0,1.5}
  \hexnode{h61}{3.5,1.0}

  \hexedge{h11}{h21}
  \hexedge{h11}{h22}
  \hexedge{h12}{h22}
  \hexedge{h12}{h23}
  \hexedge{h21}{h31}
  \hexedge{h22}{h32}
  \hexedge{h23}{h33}
  \hexedge{h31}{h41}
  \hexedge{h32}{h41}
  \hexedge{h32}{h42}
  \hexedge{h33}{h42}
  \hexedge{h41}{h51}
  \hexedge{h42}{h52}
  \hexedge{h51}{h61}
  \hexedge{h52}{h61}

  \newcommand{\linenode}[2]{\node[lineVertex] (#1) at (#2) {};}
  \newcommand{\lineedge}[2]{\draw[lineEdge] (#1) to (#2);}

  \linenode{e11}{0.25,0.25}
  \linenode{e12}{0.25,0.75}
  \linenode{e13}{0.25,1.25}
  \linenode{e14}{0.25,1.75}
  \linenode{e21}{1.00,0.00}
  \linenode{e22}{1.00,1.00}
  \linenode{e23}{1.00,2.00}
  \linenode{e31}{1.75,0.25}
  \linenode{e32}{1.75,0.75}
  \linenode{e33}{1.75,1.25}
  \linenode{e34}{1.75,1.75}
  \linenode{e41}{2.50,0.50}
  \linenode{e42}{2.50,1.50}
  \linenode{e51}{3.25,0.75}
  \linenode{e52}{3.25,1.25}

  \lineedge{e12}{e13}
  \lineedge{e31}{e41}
  \lineedge{e34}{e42}

  \lineedge{e11}{e21}
  \lineedge{e21}{e31}
  \lineedge{e31}{e32}
  \lineedge{e32}{e22}
  \lineedge{e22}{e12}
  \lineedge{e12}{e11}

  \lineedge{e13}{e22}
  \lineedge{e22}{e33}
  \lineedge{e33}{e34}
  \lineedge{e34}{e23}
  \lineedge{e23}{e14}
  \lineedge{e14}{e13}

  \lineedge{e32}{e41}
  \lineedge{e41}{e51}
  \lineedge{e51}{e52}
  \lineedge{e52}{e42}
  \lineedge{e42}{e33}
  \lineedge{e33}{e32}

\end{tikzpicture}


==> tikz_red.tex <==
\begin{tikzpicture}[scale=1.8]
  % extra red cross on \PolymerEscape
  % no clue why eps is already taken here, although yet undefined
  % one way out is take replace eps by (1,-1): better for scaling
  \draw[marked] (1,-1) +(-.15,-.15) -- +(.15,.15)
                      +(-.15,.15) -- +(.15,-.15);
  % small circle to plot out center of red cross
  \draw (1,-1) node [circle, fill=white, inner sep=2.5pt] {};

  \node[vertex] (gam) at (0,0) {$\gamma$};
  \node[vertex] (x1) at (1,1) {$\xi_1$};
  \node[vertex] (x2) at (1,1/3) {$\xi_2$};
  \node[vertex] (x3) at (1,-1/3) {$\xi_3$};
  \node[vertex] (eps) at (1,-1) {$\varepsilon$};
  
  \draw (gam) -- (x1);
  \draw (gam) -- (x2);
  \draw (gam) -- (x3);
  
  \draw (x1) -- (x2);
  \draw[marked] (gam) -- (eps) -- (x3);

  \selfedgemark{gam}{180};
  \foreach \x in {x1, x2, x3, eps} {\selfedgemark{\x}{0};}
\end{tikzpicture}


==> tikz_red_ext.tex <==
\begin{tikzpicture}[scale=2]
  % negative space \! to make ellipsis not too large
  \node[vertexlong] (gam) at (0,0) {$\!\!(\gamma, \varepsilon)\!\!$};
  \node[vertexlong] (x1) at (1,1) {$\!\!(\xi_1, \gamma)\!\!$};
  \node[vertexlong] (x2) at (1,0) {$\!\!(\xi_2, \gamma)\!\!$};
  \node[vertexlong] (x3) at (1,-1) {$\!\!(\xi_3, \gamma)\!\!$};

  \draw (gam) -- (x1) -- (x2) -- (gam) -- (x3);

  \selfedge{gam}{180};
  \foreach \x in {x1, x2, x3} {\selfedgemark{\x}{0};}
\end{tikzpicture}


==> tikz_ret.tex <==
\begin{tikzpicture}[scale=1.8]
  % extra red cross on \PolymerEscape
  % no clue why eps is already taken here, although yet undefined
  % one way out is take replace eps by (1,-1): better for scaling
  \draw[marked] (1,-1) +(-.15,-.15) -- +(.15,.15)
                      +(-.15,.15) -- +(.15,-.15);
  % small circle to plot out center of red cross
  \draw (1,-1) node [circle, fill=white, inner sep=2.5pt] {};
  
  \node[vertex] (gam) at (0,0) {$\gamma$};
  \node[vertex] (x1) at (1,1) {$\xi_1$};
  \node[vertex] (x2) at (1,1/3) {$\xi_2$};
  \node[vertex] (x3) at (1,-1/3) {$\xi_3$};
  \node[vertex] (eps) at (1,-1) {$\varepsilon$};

  \draw (gam) -- (x1);
  \draw (gam) -- (x2);
  \draw (gam) -- (x3);

  \draw[marked] (x1) -- (x2);
  \draw[marked] (gam) -- (eps) -- (x3);

  \selfedgemark{gam}{180};
  \foreach \x in {x1, x2, x3, eps} {\selfedgemark{\x}{0};}
\end{tikzpicture}


==> tikz_ret_ext.tex <==
\begin{tikzpicture}[scale=2]
  % negative space \! to make ellipsis not too large
  \node[vertexlong] (gam) at (0,0) {$\!\!(\gamma, \varepsilon)\!\!$};
  \node[vertexlong] (x1) at (1,1) {$\!\!(\xi_1, \gamma)\!\!$};
  \node[vertexlong] (x2) at (1,0) {$\!\!(\xi_2, \gamma)\!\!$};
  \node[vertexlong] (x3) at (1,-1) {$\!\!(\xi_3, \gamma)\!\!$};

  \draw (gam) -- (x1);
  \draw (gam) -- (x2);
  \draw[marked] (x1) -- (x2);
  \draw (gam) -- (x3);

  \selfedge{gam}{180};
  \foreach \x in {x1, x2, x3} {\selfedgemark{\x}{0};}
\end{tikzpicture}

